Recovering the Block-wise Relationship in an Encryption-Then-Compression System

Joint encryption and compression is an ideal solution for protecting security and privacy of image data in a real scenario, e.g. storing them on an existing cloud-based service like Facebook. Recently, some block-wise encryption-then-compression (ETC) schemes compatible with JPEG were proposed to provide a reasonably high level of security without compromising compression ratio much. This paper investigates recovering the block-wise relationship in an ETC scheme exerting on single-color blocks of size $8\times 8$ in the scenarios of ciphertext-only attack, known-plaintext attack and chosen-plaintext attack. Then, the attacking targets are extended to the other conventional ETC schemes exerting on multiple color channels and blocks of various sizes. Especially, an elaborate jigsaw puzzle solver is designed to recover enough visual information from multiple cipher-images encrypted by the same secret key. Moreover, the nice attacking performance was verified over two social media platforms, Facebook and Weibo.

==> figures-pdf/conventional/mgc-conv.tex <==
\pgfplotstableread{
 n    color     gray   ignore
 1 0.069792 0.121724 0.121875
 2 0.108333 0.332325 0.276042
 3 0.212500 0.500168 0.445833
 4 0.278125 0.537718 0.594792
 5 0.388542 0.697581 0.741667
 6 0.443750 0.747228 0.722917
 7 0.487500 0.781082 0.808333
 8 0.510417 0.820060 0.847917
 9 0.534375 0.865171 0.867708
10 0.554167 0.881972 0.887500
11 0.589583 0.898185 0.916667
12 0.609375 0.909526 0.930208
13 0.629167 0.913726 0.926042
14 0.646875 0.925823 0.951042
15 0.654167 0.934476 0.958333
16 0.661458 0.942876 0.963542
17 0.658333 0.945481 0.964583
18 0.679167 0.948421 0.967708
19 0.672917 0.953713 0.970833
20 0.672917 0.955393 0.967708
21 0.676042 0.956485 0.967708
22 0.680208 0.962030 0.968750
23 0.678125 0.963962 0.968750
24 0.690625 0.968246 0.970833
25 0.697917 0.969590 0.971875
26 0.703125 0.969842 0.972917
27 0.713542 0.973034 0.971875
28 0.715625 0.971942 0.976042
29 0.720833 0.972614 0.976042
30 0.718750 0.974210 0.976042
31 0.728125 0.975050 0.979167
32 0.729167 0.976815 0.976042
}\loadedtable
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
xlabel={Number of cipher-images ($M$)},
ylabel={Accuracy},
xmin=1, xmax=32,
xtick={1, 4, 8, ..., 64},
ymin=0, ymax=1,
ytick={0, 0.1, ..., 1.01},
legend pos=south east,
xmajorgrids, ymajorgrids,
]

\addplot [red, mark=x] table[x=n, y=color] {\loadedtable};
\addlegendentry{ETC}
\addplot [green, mark=triangle] table[x=n, y=gray] {\loadedtable};
\addlegendentry{Grayscale-like ETCS}
\addplot [blue, mark=10-pointed star] table[x=n, y=ignore] {\loadedtable};
\addlegendentry{ETC (ignoring color)}

\end{axis}
\end{tikzpicture}

==> figures-pdf/kpa/quality.tex <==
\pgfplotstableread{
  q accuracy
  5 0.011719
 10 0.039714
 15 0.073242
 20 0.123372
 25 0.185872
 30 0.240560
 35 0.283529
 40 0.323242
 45 0.374349
 50 0.416667
 55 0.470378
 60 0.516276
 65 0.598958
 70 0.688151
 75 0.786133
 80 0.903320
 85 0.964844
 90 0.993164
 95 0.999674
100 1.000000
}\loadedtable
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
xlabel={JPEG quality factor ($Q$)},
ylabel={Accuracy of elements of recovered $\mathbf{W}$},
xmin=5, xmax=100,
xtick={5, 10, 20, ..., 100},
ymin=0, ymax=1,
ytick={0, 0.1, ..., 1.01},
legend pos=south east,
xmajorgrids, ymajorgrids,
]
\addplot [blue, mark=triangle] table[x=q, y=accuracy] {\loadedtable};
\end{axis}
\end{tikzpicture}

==> figures-pdf/merge/begin.tex <==
\begin{tikzpicture}[thick=ultra thick, scale=0.5, font=\normalsize]
\foreach \index/\id in {0/7,2/1,10/8,14/6} {
  \pgfmathsetmacro\x{mod(\index,3)}
  \pgfmathsetmacro\y{\index>=6 ? floor(\index/3)-0.5 : floor(\index/3)}
  \filldraw[fill=lightgray] (\x,\y) rectangle (\x+1,\y+1);
  \node at (\x+0.5, \y+0.5) {\id};
}
\foreach \index/\id in {1/4,13/5,5/2} {
  \pgfmathsetmacro\x{mod(\index,3)}
  \pgfmathsetmacro\y{\index>=6 ? floor(\index/3)-0.5 : floor(\index/3)}
  \filldraw[fill=black] (\x,\y) rectangle (\x+1,\y+1);
  \node[white] at (\x+0.5, \y+0.5) {\id};
}
\draw[red] (1.5, 1) circle [radius=0.15];
\draw[red] (1, 4) circle [radius=0.15];
\end{tikzpicture}


==> figures-pdf/merge/error0.tex <==
\begin{tikzpicture}[thick=ultra thick, scale=0.35, font=\footnotesize]
\foreach \y in {0, 1, 2}
\foreach \x in {0, 1, 2} {
  \pgfmathsetmacro\zigzagid{int(\y*3+\x+1)}
  \filldraw[fill=lightgray] (\x,\y) rectangle (\x+1,\y+1);
  \node at (\x+0.5, \y+0.5) {\zigzagid};
}
\end{tikzpicture}


==> figures-pdf/merge/error1.tex <==
\begin{tikzpicture}[thick=ultra thick, scale=0.35, font=\footnotesize]
\foreach \y in {1, 2, 3}
{
  \filldraw[fill=lightgray] (0,\y-1) rectangle (1,\y);
  \node at (0.5, \y-0.5) {\y};
}
\filldraw[fill=lightgray] (1,1) rectangle (2,2);
\node at (1.5, 1.5) {5};
\draw[red] (2, 1.5) circle [radius=0.18];
\end{tikzpicture}
\hspace{-0.25em}+\hspace{-0.25em}
\begin{tikzpicture}[thick=ultra thick, scale=0.3, font=\footnotesize]
\filldraw[fill=green!30] (0,0) rectangle (1,1);
\node at (0.5, 0.5) {6};
\filldraw[fill=green!30] (1,0) rectangle (2,1);
\node at (1.5, 0.5) {9};
\filldraw[fill=green!30] (1,1) rectangle (2,2);
\node at (1.5, 1.5) {8};
\draw[red] (1, 1.5) circle [radius=0.18];
\end{tikzpicture}
\hspace{-0.25em}=\hspace{-0.25em}
\begin{tikzpicture}[thick=ultra thick, scale=0.3, font=\footnotesize]
\foreach \y in {1, 2, 3} {
  \filldraw[fill=lightgray] (0,\y-1) rectangle (1,\y);
  \node at (0.5, \y-0.5) {\y};
}
\filldraw[fill=lightgray] (1,1) rectangle (2,2);
\node at (1.5, 1.5) {5};

\filldraw[fill=green!30] (1,0) rectangle (2,1);
\node at (1.5, 0.5) {6};
\filldraw[fill=green!30] (2,0) rectangle (3,1);
\node at (2.5, 0.5) {9};
\filldraw[fill=green!30] (2,1) rectangle (3,2);
\node at (2.5, 1.5) {8};

\draw[red] (2, 1.5) circle [radius=0.18];

\end{tikzpicture}


==> figures-pdf/merge/error2.tex <==
\begin{tikzpicture}[thick=ultra thick, scale=0.35, font=\footnotesize]
\foreach \x in {1, 2} {
  \filldraw[fill=lightgray] (\x-1,0) rectangle (\x,1);
  \node at (\x-0.5, 0.5) {\x};
}
\foreach \x in {4, 5} {
  \filldraw[fill=lightgray] (\x-4,1) rectangle (\x-3,2);
  \node at (\x-3.5, 1.5) {\x};
}
\draw[red] (2, 1.5) circle [radius=0.18];
\end{tikzpicture}
\hspace{-0.25em}+\hspace{-0.25em}
\begin{tikzpicture}[thick=ultra thick, scale=0.3, font=\footnotesize]
\filldraw[fill=green!30] (0,0) rectangle (1,1);
\node at (0.5, 0.5) {9};
\filldraw[fill=green!30] (1,0) rectangle (2,1);
\node at (1.5, 0.5) {6};
\filldraw[fill=green!30] (2,0) rectangle (3,1);
\node at (2.5, 0.5) {3};
\filldraw[fill=green!30] (0,1) rectangle (1,2);
\node at (0.5, 1.5) {8};
\draw[red] (1.5, 1) circle [radius=0.18];
\end{tikzpicture}
\hspace{-0.25em}=\hspace{-0.25em}
\begin{tikzpicture}[thick=ultra thick, scale=0.3, font=\footnotesize]
\foreach \x in {1, 2} {
  \filldraw[fill=lightgray] (\x-1,0) rectangle (\x,1);
  \node at (\x-0.5, 0.5) {\x};
}
\foreach \x in {4, 5} {
  \filldraw[fill=lightgray] (\x-4,1) rectangle (\x-3,2);
  \node at (\x-3.5, 1.5) {\x};
}

\filldraw[fill=green!30] (1,0) rectangle (2,1);
\node at (1.5, 0.5) {8};
\filldraw[fill=green!30] (2,0) rectangle (3,1);
\node at (2.5, 0.5) {9};
\filldraw[fill=green!30] (2,1) rectangle (3,2);
\node at (2.5, 1.5) {6};
\filldraw[fill=green!30] (2,2) rectangle (3,3);
\node at (2.5, 2.5) {3};
\draw[red] (2, 1.5) circle [radius=0.18];

\filldraw[fill=green!30!lightgray] (1,0) rectangle (2,1);
\draw[blue] (1,0) -- (2,1);
\draw[blue] (1,1) -- (2,0);
\end{tikzpicture}


==> figures-pdf/merge/invert.tex <==
\begin{tikzpicture}[thick=ultra thick, scale=0.5, font=\normalsize]
\foreach \index/\id in {0/7,2/1,9/8,13/6} {
  \pgfmathsetmacro\x{mod(\index,3)}
  \pgfmathsetmacro\y{\index>=6 ? floor(\index/3)-0.5 : floor(\index/3)}
  \filldraw[fill=lightgray] (\x,\y) rectangle (\x+1,\y+1);
  \node at (\x+0.5, \y+0.5) {\id};
}
\foreach \index/\id in {1/4,10/5,5/2} {
  \pgfmathsetmacro\x{mod(\index,3)}
  \pgfmathsetmacro\y{\index>=6 ? floor(\index/3)-0.5 : floor(\index/3)}
  \filldraw[fill=black] (\x,\y) rectangle (\x+1,\y+1);
  \node[white] at (\x+0.5, \y+0.5) {\id};
}
\draw[red] (1.5, 1) circle [radius=0.15];
\draw[red] (1.5, 2.5) circle [radius=0.15];
\end{tikzpicture}


==> figures-pdf/merge/nptrans.tex <==
\begin{tikzpicture}[thick=ultra thick, scale=0.5, font=\normalsize]
\foreach \index/\id in {0/7,2/1,4/5} {
  \pgfmathsetmacro\x{mod(\index,3)}
  \pgfmathsetmacro\y{floor(\index/3)}
  \filldraw[fill=lightgray] (\x,\y) rectangle (\x+1,\y+1);
  \node at (\x+0.5, \y+0.5) {\id};
}
\foreach \index/\id in {1/4,5/2,3/8,7/6} {
  \pgfmathsetmacro\x{mod(\index,3)}
  \pgfmathsetmacro\y{floor(\index/3)}
  \filldraw[fill=black] (\x,\y) rectangle (\x+1,\y+1);
  \node[white] at (\x+0.5, \y+0.5) {\id};
}
\draw[red] (1.5, 1) circle [radius=0.15];
\end{tikzpicture}


==> figures-pdf/merge/rotate.tex <==
\begin{tikzpicture}[thick=ultra thick, scale=0.5, font=\normalsize]
\foreach \index/\id in {0/7,2/1,11/8,13/6} {
  \pgfmathsetmacro\x{mod(\index,3)}
  \pgfmathsetmacro\y{\index>=6 ? floor(\index/3)-0.5 : floor(\index/3)}
  \filldraw[fill=lightgray] (\x,\y) rectangle (\x+1,\y+1);
  \node at (\x+0.5, \y+0.5) {\id};
}
\foreach \index/\id in {1/4,10/5,5/2} {
  \pgfmathsetmacro\x{mod(\index,3)}
  \pgfmathsetmacro\y{\index>=6 ? floor(\index/3)-0.5 : floor(\index/3)}
  \filldraw[fill=black] (\x,\y) rectangle (\x+1,\y+1);
  \node[white] at (\x+0.5, \y+0.5) {\id};
}
\draw[red] (1.5, 1) circle [radius=0.15];
\draw[red] (1.5, 2.5) circle [radius=0.15];
\end{tikzpicture}


==> figures-pdf/metric/1024.tex <==
\pgfplotstableread{
 n   ssd      mgc      emgc
 1 0.008822 0.011903 0.012026
 2 0.133699 0.169071 0.150503
 3 0.462470 0.529794 0.481058
 4 0.652251 0.704027 0.665103
 5 0.744289 0.786669 0.751456
 6 0.762190 0.796147 0.755762
 7 0.650739 0.658747 0.582216
 8 0.695333 0.703909 0.636057
 9 0.742726 0.751348 0.685301
10 0.775232 0.784157 0.721164
11 0.815965 0.824332 0.769070
12 0.823855 0.831847 0.780799
13 0.836312 0.844509 0.795260
14 0.841141 0.849538 0.801889
15 0.859288 0.867121 0.822619
16 0.867408 0.875077 0.832323
17 0.895269 0.909326 0.875651
18 0.900975 0.915108 0.882402
19 0.914765 0.927099 0.897879
20 0.918779 0.932651 0.906978
}\loadedtable
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
xlabel={Number of cipher-images ($M$)},
ylabel={Accuracy},
xmin=1, xmax=20,
xtick={1, 4, 8, 12, 16, 20},
ymin=0, ymax=1,
ytick={0, 0.1, ..., 1.01},
tick label style={font=\large},
label style={font=\Large},
legend style={font=\large},
legend pos=south east,
xmajorgrids, ymajorgrids,
]
\addplot [red, mark=*] table[x=n, y=ssd] {\loadedtable};
\addlegendentry{SSD}

\addplot [green, mark=square] table[x=n, y=mgc]{\loadedtable};
\addlegendentry{MGC}

\addplot [blue, mark=x] table[x=n, y=emgc]{\loadedtable};
\addlegendentry{EMGC}

\end{axis}
\end{tikzpicture}


==> figures-pdf/metric/128.tex <==
\pgfplotstableread{
 n   ssd      mgc      emgc
 1 0.152431 0.170486 0.149653
 2 0.338889 0.332639 0.294792
 3 0.482292 0.475694 0.414931
 4 0.515625 0.509028 0.446528
 5 0.651389 0.660764 0.606944
 6 0.707292 0.720486 0.664236
 7 0.743750 0.760764 0.713542
 8 0.794097 0.795833 0.757986
 9 0.835069 0.843056 0.811458
10 0.860069 0.863889 0.841319
11 0.878819 0.886806 0.864583
12 0.901389 0.906944 0.885069
13 0.908681 0.915972 0.896875
14 0.928819 0.934028 0.916319
15 0.935764 0.938889 0.924306
16 0.941667 0.944792 0.933333
17 0.946181 0.948264 0.936458
18 0.949306 0.952083 0.942708
19 0.957986 0.960069 0.952083
20 0.963889 0.966319 0.961806
}\loadedtable
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
xlabel={Number of cipher-images ($M$)},
ylabel={Accuracy},
xmin=1, xmax=20,
xtick={1, 4, 8, 12, 16, 20},
ymin=0, ymax=1,
ytick={0, 0.1, ..., 1.01},
tick label style={font=\large},
label style={font=\Large},
legend style={font=\large},
legend pos=south east,
xmajorgrids, ymajorgrids,
]
\addplot [red, mark=*] table[x=n, y=ssd] {\loadedtable};
\addlegendentry{SSD}

\addplot [green, mark=square] table[x=n, y=mgc]{\loadedtable};
\addlegendentry{MGC}

\addplot [blue, mark=x] table[x=n, y=emgc]{\loadedtable};
\addlegendentry{EMGC}

\end{axis}
\end{tikzpicture}


==> figures-pdf/metric/256.tex <==
\pgfplotstableread{
 n   ssd      mgc      emgc
 1 0.069136 0.078545 0.074933
 2 0.238575 0.261425 0.234795
 3 0.395329 0.434056 0.397681
 4 0.433300 0.476058 0.433972
 5 0.587450 0.644993 0.593918
 6 0.646337 0.700941 0.645161
 7 0.685316 0.737315 0.687584
 8 0.742860 0.781922 0.740087
 9 0.801915 0.833585 0.804519
10 0.826529 0.853411 0.825689
11 0.850218 0.875000 0.850134
12 0.865423 0.886929 0.863575
13 0.873068 0.892221 0.870884
14 0.886509 0.906082 0.887685
15 0.898101 0.917255 0.902302
16 0.909358 0.926915 0.914231
17 0.913222 0.930024 0.918263
18 0.917507 0.933384 0.921875
19 0.923807 0.939600 0.931368
20 0.928091 0.941196 0.936744
}\loadedtable
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
xlabel={Number of cipher-images ($M$)},
ylabel={Accuracy},
xmin=1, xmax=20,
xtick={1, 4, 8, 12, 16, 20},
ymin=0, ymax=1,
ytick={0, 0.1, ..., 1.01},
tick label style={font=\large},
label style={font=\Large},
legend style={font=\large},
legend pos=south east,
xmajorgrids, ymajorgrids,
]
\addplot [red, mark=*] table[x=n, y=ssd] {\loadedtable};
\addlegendentry{SSD}

\addplot [green, mark=square] table[x=n, y=mgc]{\loadedtable};
\addlegendentry{MGC}

\addplot [blue, mark=x] table[x=n, y=emgc]{\loadedtable};
\addlegendentry{EMGC}

\end{axis}
\end{tikzpicture}


==> figures-pdf/metric/512.tex <==
\pgfplotstableread{
 n   ssd      mgc      emgc
 1 0.026972 0.032903 0.030878
 2 0.118448 0.120784 0.101087
 3 0.365617 0.400876 0.347946
 4 0.591663 0.628431 0.562066
 5 0.697607 0.720155 0.671627
 6 0.761347 0.782759 0.734086
 7 0.780506 0.792679 0.735346
 8 0.746052 0.741774 0.657676
 9 0.778956 0.775318 0.700438
10 0.809979 0.809317 0.740493
11 0.830171 0.830254 0.768498
12 0.858817 0.858920 0.805514
13 0.863757 0.863839 0.815187
14 0.873905 0.873719 0.826802
15 0.877749 0.877232 0.832238
16 0.894614 0.893849 0.852741
17 0.900752 0.899843 0.861669
18 0.919416 0.926298 0.898830
19 0.925285 0.931403 0.905651
20 0.935144 0.940414 0.917245
}\loadedtable
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
xlabel={Number of cipher-images ($M$)},
ylabel={Accuracy},
xmin=1, xmax=20,
xtick={1, 4, 8, 12, 16, 20},
ymin=0, ymax=1,
ytick={0, 0.1, ..., 1.01},
tick label style={font=\large},
label style={font=\Large},
legend style={font=\large},
legend pos=south east,
xmajorgrids, ymajorgrids,
]
\addplot [red, mark=*] table[x=n, y=ssd] {\loadedtable};
\addlegendentry{SSD}

\addplot [green, mark=square] table[x=n, y=mgc]{\loadedtable};
\addlegendentry{MGC}

\addplot [blue, mark=x] table[x=n, y=emgc]{\loadedtable};
\addlegendentry{EMGC}

\end{axis}
\end{tikzpicture}


==> figures-pdf/metric/mgc-q.tex <==
\pgfplotstableread{
 n pQ       eQ       pQQ      eQQ      pQQQ     eQQQ
 1 0.121724 0.078545 0.064852 0.035786 0.043263 0.022597
 2 0.332325 0.261425 0.195649 0.139533 0.139029 0.096522
 3 0.500168 0.434056 0.310988 0.242944 0.219170 0.163558
 4 0.537718 0.476058 0.350134 0.280830 0.255460 0.202201
 5 0.697581 0.644993 0.512517 0.444724 0.398017 0.330981
 6 0.747228 0.700941 0.577033 0.509913 0.462534 0.392389
 7 0.781082 0.737315 0.622648 0.554267 0.510585 0.436072
 8 0.820060 0.781922 0.678931 0.613155 0.568548 0.497144
 9 0.865171 0.833585 0.768733 0.713122 0.672883 0.605007
10 0.881972 0.853411 0.798891 0.747648 0.708333 0.643313
11 0.898185 0.875000 0.826865 0.776546 0.740423 0.677167
12 0.909526 0.886929 0.849126 0.803847 0.768901 0.708165
13 0.913726 0.892221 0.860971 0.817372 0.782930 0.724546
14 0.925823 0.906082 0.879452 0.838710 0.808720 0.751680
15 0.934476 0.917255 0.892893 0.853831 0.824513 0.770413
16 0.942876 0.926915 0.905410 0.869288 0.840894 0.793599
17 0.945481 0.930024 0.908686 0.875084 0.848118 0.802839
18 0.948421 0.933384 0.912970 0.880124 0.853075 0.808636
19 0.953713 0.939600 0.923639 0.894825 0.868952 0.827537
20 0.955393 0.941196 0.927671 0.901294 0.878024 0.836526
21 0.956485 0.942204 0.929267 0.902722 0.878948 0.838458
22 0.962030 0.949009 0.940524 0.917591 0.901882 0.865927
23 0.963962 0.952789 0.944724 0.925991 0.909274 0.878276
24 0.968246 0.957493 0.952117 0.935568 0.920867 0.890457
25 0.969590 0.959677 0.954553 0.939096 0.926579 0.897009
26 0.969842 0.959929 0.955645 0.940188 0.927671 0.898942
27 0.973034 0.964382 0.960601 0.946321 0.934056 0.908602
28 0.971942 0.964970 0.960601 0.948505 0.936240 0.914819
29 0.972614 0.965726 0.961358 0.949093 0.937668 0.916751
30 0.974210 0.966230 0.964130 0.952369 0.941532 0.921539
31 0.975050 0.967154 0.966482 0.954553 0.946069 0.925907
32 0.976815 0.969254 0.968414 0.956737 0.947833 0.928259
}\loadedtable
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
xlabel={Number of cipher-images ($M$)},
ylabel={Accuracy},
xmin=1, xmax=32,
xtick={1, 4, 8, 12, 16, 20, 24, 28, 32},
ymin=0, ymax=1,
ytick={0, 0.1, ..., 1.01},
% tick label style={font=\large},
% label style={font=\Large},
% legend style={font=\large},
legend pos=south east,
xmajorgrids, ymajorgrids,
]

\addplot [red, mark=square] table[x=n, y=pQ] {\loadedtable};
\addlegendentry{Type 1 ($Q=95$)}
\addplot [red, mark=triangle] table[x=n, y=pQQ] {\loadedtable};
\addlegendentry{Type 1 ($Q=71$)}
\addplot [red, mark=o] table[x=n, y=pQQQ] {\loadedtable};
\addlegendentry{Type 1 ($Q=47$)}

\addplot [densely dotted, cyan, mark=x, mark options=solid] table[x=n, y=eQ] {\loadedtable};
\addlegendentry{Type 0 ($Q=95$)}
\addplot [densely dotted, cyan, mark=+, mark options=solid] table[x=n, y=eQQ] {\loadedtable};
\addlegendentry{Type 0 ($Q=71$)}
\addplot [densely dotted, cyan, mark=10-pointed star, mark options=solid] table[x=n, y=eQQQ] {\loadedtable};
\addlegendentry{Type 0 ($Q=47$)}

\end{axis}
\end{tikzpicture}

==> figures-pdf/result/largest.tex <==
\pgfplotstableread{
 n Q     QQ    QQQ
 1 0.016 0.006 0.00391
 2 0.036 0.034 0.01562
 4 0.450 0.105 0.08594
 8 0.999 0.412 0.26074
12 0.997 0.647 0.23047
16 0.999 0.764 0.17285
20 0.999 0.448 0.16309
24 0.999 0.519 0.22070
28 0.999 0.558 0.30469
32 0.999 0.503 0.24121
36 0.999 0.806 0.33691
40 0.998 0.658 0.56836
44 0.999 0.770 0.43066
48 0.999 0.905 0.67383
52 0.999 0.762 0.66797
56 0.999 0.702 0.83008
60 0.999 0.918 0.95215
64 0.999 0.998 0.97852
}\loadedtable
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
xlabel={Number of cipher-images ($M$)},
ylabel={$L_c$},
xmin=1, xmax=64,
xtick={1, 8, 16, ..., 64},
ymin=0, ymax=1,
ytick={0, 0.1, ..., 1.01},
legend pos=south east,
xmajorgrids, ymajorgrids,
]

\addplot [red, mark=square] table[x=n, y=Q] {\loadedtable};
\addlegendentry{$Q=95$}
\addplot [blue, mark=triangle] table[x=n, y=QQ] {\loadedtable};
\addlegendentry{$Q=71$}
\addplot [green, mark=o] table[x=n, y=QQQ] {\loadedtable};
\addlegendentry{$Q=47$}

\end{axis}
\end{tikzpicture}

==> figures-pdf/result/neighbor.tex <==
\pgfplotstableread{
 n Q     QQ    QQQ
 1 0.075 0.039 0.02638
 2 0.287 0.145 0.09829
 4 0.554 0.288 0.16969
 8 0.857 0.490 0.32376
12 0.962 0.648 0.44069
16 0.991 0.729 0.53881
20 0.997 0.807 0.60484
24 0.998 0.823 0.64466
28 0.997 0.830 0.67776
32 0.996 0.843 0.69909
36 0.997 0.892 0.73622
40 0.997 0.898 0.77671
44 0.997 0.920 0.80796
48 0.997 0.948 0.84745
52 0.997 0.930 0.85517
56 0.997 0.944 0.88239
60 0.997 0.941 0.90575
64 0.997 0.970 0.90692
}\loadedtable
\begin{tikzpicture}[scale=0.85]
\begin{axis}[
xlabel={Number of cipher-images ($M$)},
ylabel={$N_c$},
xmin=1, xmax=64,
xtick={1, 8, 16, ..., 64},
ymin=0, ymax=1,
ytick={0, 0.1, ..., 1.01},
legend pos=south east,
xmajorgrids, ymajorgrids,
]

\addplot [red, mark=square] table[x=n, y=Q] {\loadedtable};
\addlegendentry{$Q=95$}
\addplot [blue, mark=triangle] table[x=n, y=QQ] {\loadedtable};
\addlegendentry{$Q=71$}
\addplot [green, mark=o] table[x=n, y=QQQ] {\loadedtable};
\addlegendentry{$Q=47$}

\end{axis}
\end{tikzpicture}
